Non-Singularity of the Gradient Descent map for Neural Networks with Piecewise Analytic Activations

The theory of training deep networks has become a central question of modern machine learning and has inspired many practical advancements. In particular, the gradient descent (GD) optimization algorithm has been extensively studied in recent years. A key assumption about GD has appeared in several recent works: the \emph{GD map is non-singular} -- it preserves sets of measure zero under preimages. Crucially, this assumption has been used to prove that GD avoids saddle points and maxima, and to establish the existence of a computable quantity that determines the convergence to global minima (both for GD and stochastic GD). However, the current literature either assumes the non-singularity of the GD map or imposes restrictive assumptions, such as Lipschitz smoothness of the loss (for example, Lipschitzness does not hold for deep ReLU networks with the cross-entropy loss) and restricts the analysis to GD with small step-sizes. In this paper, we investigate the neural network map as a function on the space of weights and biases. We also prove, for the first time, the non-singularity of the gradient descent (GD) map on the loss landscape of realistic neural network architectures (with fully connected, convolutional, or softmax attention layers) and piecewise analytic activations (which includes sigmoid, ReLU, leaky ReLU, etc.) for almost all step-sizes. Our work significantly extends the existing results on the convergence of GD and SGD by guaranteeing that they apply to practical neural network settings and has the potential to unlock further exploration of learning dynamics.

==> periodic.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell
	align={left}, legend columns={1}, title={Bifurcation diagram for
	trajectories on the diagonal ($ \theta_1 = \theta_2 $)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\eta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.25}, xmax={0.38}, xticklabels={{$0.26$,$0.28$,$0.30$,$0.32$,$0.34$,$0.36$}}, xtick={{0.26000000000000006,0.28,0.30000000000000004,0.32000000000000006,0.3400000000000001,0.3600000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$$_1$=$\theta$$_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.5}, ymax={1.2}, yticklabels={{$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$,$1.1$}}, ytick={{0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,1.0,1.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={322},
	draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.25  0.9999985450032393  \\
            0.25052208835341366  0.9999985450032393  \\
            0.2510441767068273  0.9999985450032394  \\
            0.251566265060241  0.9999985450032394  \\
            0.2520883534136546  0.9999985450032395  \\
            0.25261044176706826  0.9999985450032393  \\
            0.2531325301204819  0.9999985450032393  \\
            0.2536546184738956  0.9999985450032393  \\
            0.25417670682730925  0.9999985450032394  \\
            0.2546987951807229  0.9999985450032394  \\
            0.2552208835341365  0.9999985450032393  \\
            0.2557429718875502  0.9999985450032394  \\
            0.25626506024096385  0.9999985450032394  \\
            0.2567871485943775  0.9999985450032393  \\
            0.2573092369477912  0.9999985450032394  \\
            0.25783132530120484  0.9999985450032394  \\
            0.25835341365461845  0.9999985450032394  \\
            0.2588755020080321  0.9999985450032394  \\
            0.2593975903614458  0.9999985450032394  \\
            0.25991967871485944  0.9999985450032394  \\
            0.2604417670682731  0.9999985450032393  \\
            0.26096385542168676  0.9999985450032393  \\
            0.2614859437751004  0.9999985450032394  \\
            0.26200803212851403  0.9999985450032394  \\
            0.2625301204819277  0.9999985450032395  \\
            0.26305220883534136  0.9999985450032394  \\
            0.263574297188755  0.9999985450032393  \\
            0.2640963855421687  0.9999985450032393  \\
            0.26461847389558235  0.9999985450032394  \\
            0.26514056224899596  0.9999985450032394  \\
            0.2656626506024096  0.9999985450032395  \\
            0.2661847389558233  0.9999985450032394  \\
            0.26670682730923695  0.9999985450032394  \\
            0.2672289156626506  0.9999985450032393  \\
            0.2677510040160643  0.9999985450032394  \\
            0.26827309236947794  0.9999985450032395  \\
            0.26879518072289155  0.9999985450032394  \\
            0.2693172690763052  0.9999985450032394  \\
            0.2698393574297189  0.9999985450032394  \\
            0.27036144578313254  0.9999985450032393  \\
            0.2708835341365462  0.9999985450032394  \\
            0.27140562248995986  0.9999985450032394  \\
            0.27192771084337347  0.9999985450032394  \\
            0.27244979919678713  0.9999985450032394  \\
            0.2729718875502008  0.9999985450032395  \\
            0.27349397590361446  0.9999985450032394  \\
            0.2740160642570281  0.9999985450032393  \\
            0.2745381526104418  0.9999985450032393  \\
            0.2750602409638554  0.9999985450032393  \\
            0.27558232931726906  0.9999985450032394  \\
            0.2761044176706827  0.9999985450032395  \\
            0.2766265060240964  0.9999985450032393  \\
            0.27714859437751005  0.9999985450032393  \\
            0.2776706827309237  0.9999985450032394  \\
            0.2781927710843374  0.9999985450032395  \\
            0.278714859437751  0.9999985450032394  \\
            0.27923694779116465  0.9999985450032393  \\
            0.2797590361445783  0.9999985450032394  \\
            0.280281124497992  0.9999985450032394  \\
            0.28080321285140564  0.9999985450032393  \\
            0.2813253012048193  0.9999985450032394  \\
            0.2818473895582329  0.9999985450032393  \\
            0.28236947791164657  0.9999985450032394  \\
            0.28289156626506023  0.9999985450032394  \\
            0.2834136546184739  0.9999985450032394  \\
            0.28393574297188756  0.9999985450032391  \\
		}
		;
		\addlegendentry{1-periodic stable}
		% unstable
    \addplot[color={rgb,1:red,0.7804;green,0.1294;blue,0.8667}, name path={322},
	draw opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            0.2844578313253012  0.9999985450032393  \\
            0.28497991967871483  0.9999985450032394  \\
            0.2855020080321285  0.9999985450032394  \\
            0.28602409638554216  0.9999985450032394  \\
            0.2865461847389558  0.9999985450032395  \\
            0.2870682730923695  0.9999985450032393  \\
            0.28759036144578315  0.9999985450032395  \\
            0.2881124497991968  0.9999985450032393  \\
            0.2886345381526104  0.9999985450032391  \\
            0.2891566265060241  0.9999985450032393  \\
            0.28967871485943775  0.9999985450032393  \\
            0.2902008032128514  0.9999985450032391  \\
            0.2907228915662651  0.9999985450032395  \\
            0.29124497991967874  0.9999985450032394  \\
            0.29176706827309234  0.9999985450032393  \\
            0.292289156626506  0.9999985450032394  \\
            0.29281124497991967  0.9999985450032395  \\
            0.29333333333333333  0.9999985450032394  \\
            0.293855421686747  0.9999985450032394  \\
            0.29437751004016066  0.9999985450032394  \\
            0.2948995983935743  0.9999985450032393  \\
            0.29542168674698793  0.9999985450032395  \\
            0.2959437751004016  0.9999985450032394  \\
            0.29646586345381526  0.9999985450032394  \\
            0.2969879518072289  0.9999985450032395  \\
            0.2975100401606426  0.9999985450032393  \\
            0.29803212851405625  0.9999985450032394  \\
            0.29855421686746986  0.9999985450032395  \\
            0.2990763052208835  0.9999985450032393  \\
            0.2995983935742972  0.9999985450032394  \\
            0.30012048192771085  0.9999985450032395  \\
            0.3006425702811245  0.9999985450032393  \\
            0.3011646586345382  0.9999985450032394  \\
            0.3016867469879518  0.9999985450032395  \\
            0.30220883534136544  0.9999985450032393  \\
            0.3027309236947791  0.9999985450032394  \\
            0.30325301204819277  0.9999985450032394  \\
            0.30377510040160643  0.9999985450032393  \\
            0.3042971887550201  0.9999985450032394  \\
            0.30481927710843376  0.9999985450032393  \\
            0.30534136546184737  0.9999985450032391  \\
            0.30586345381526103  0.9999985450032393  \\
            0.3063855421686747  0.9999985450032394  \\
            0.30690763052208836  0.9999985450032393  \\
            0.307429718875502  0.9999985450032395  \\
            0.3079518072289157  0.9999985450032394  \\
            0.3084738955823293  0.9999985450032394  \\
            0.30899598393574296  0.9999985450032395  \\
            0.3095180722891566  0.9999985450032393  \\
            0.3100401606425703  0.9999985450032393  \\
            0.31056224899598395  0.9999985450032394  \\
            0.3110843373493976  0.9999985450032391  \\
            0.3116064257028112  0.9999985450032391  \\
            0.3121285140562249  0.9999985450032394  \\
            0.31265060240963854  0.9999985450032395  \\
            0.3131726907630522  0.9999985450032394  \\
            0.31369477911646587  0.9999985450032395  \\
            0.31421686746987953  0.9999985450032394  \\
            0.3147389558232932  0.9999985450032393  \\
            0.3152610441767068  0.9999985450032394  \\
            0.31578313253012047  0.9999985450032391  \\
            0.31630522088353413  0.9999985450032393  \\
            0.3168273092369478  0.9999985450032393  \\
            0.31734939759036146  0.9999985450032393  \\
            0.3178714859437751  0.9999985450032395  \\
            0.31839357429718873  0.9999985450032395  \\
            0.3189156626506024  0.9999985450032393  \\
            0.31943775100401606  0.9999985450032395  \\
            0.3199598393574297  0.9999985450032393  \\
            0.3204819277108434  0.9999985450032391  \\
            0.32100401606425705  0.9999985450032394  \\
            0.32152610441767066  0.9999985450032394  \\
            0.3220481927710843  0.9999985450032393  \\
            0.322570281124498  0.9999985450032395  \\
            0.32309236947791165  0.9999985450032394  \\
            0.3236144578313253  0.9999985450032394  \\
            0.32413654618473897  0.9999985450032395  \\
            0.32465863453815264  0.9999985450032393  \\
            0.32518072289156624  0.9999985450032391  \\
            0.3257028112449799  0.9999985450032394  \\
            0.32622489959839357  0.9999985450032394  \\
            0.32674698795180723  0.9999985450032394  \\
            0.3272690763052209  0.9999985450032395  \\
            0.32779116465863456  0.9999985450032393  \\
            0.32831325301204817  0.9999985450032394  \\
            0.32883534136546183  0.9999985450032395  \\
            0.3293574297188755  0.9999985450032393  \\
            0.32987951807228916  0.9999985450032394  \\
            0.3304016064257028  0.9999985450032393  \\
            0.3309236947791165  0.9999985450032391  \\
            0.33144578313253015  0.9999985450032394  \\
            0.33196787148594376  0.9999985450032394  \\
            0.3324899598393574  0.9999985450032393  \\
            0.3330120481927711  0.9999985450032394  \\
            0.33353413654618475  0.9999985450032394  \\
            0.3340562248995984  0.9999985450032393  \\
            0.33457831325301207  0.9999985450032395  \\
            0.3351004016064257  0.9999985450032394  \\
            0.33562248995983934  0.9999985450032391  \\
            0.336144578313253  0.9999985450032394  \\
            0.33666666666666667  0.9999985450032393  \\
            0.33718875502008033  0.9999985450032393  \\
            0.337710843373494  0.9999985450032394  \\
            0.3382329317269076  0.9999985450032393  \\
            0.33875502008032127  0.9999985450032393  \\
            0.33927710843373493  0.9999985450032395  \\
            0.3397991967871486  0.9999985450032394  \\
            0.34032128514056226  0.9999985450032394  \\
            0.3408433734939759  0.9999985450032393  \\
            0.3413654618473896  0.9999985450032391  \\
            0.3418875502008032  0.9999985450032393  \\
            0.34240963855421686  0.9999985450032394  \\
            0.3429317269076305  0.9999985450032393  \\
            0.3434538152610442  0.9999985450032394  \\
            0.34397590361445785  0.9999985450032394  \\
            0.3444979919678715  0.9999985450032393  \\
            0.3450200803212851  0.9999985450032394  \\
            0.3455421686746988  0.9999985450032395  \\
            0.34606425702811244  0.9999985450032393  \\
            0.3465863453815261  0.9999985450032393  \\
            0.34710843373493977  0.9999985450032394  \\
            0.34763052208835343  0.9999985450032393  \\
            0.34815261044176704  0.9999985450032394  \\
            0.3486746987951807  0.9999985450032394  \\
            0.34919678714859437  0.9999985450032393  \\
            0.34971887550200803  0.9999985450032395  \\
            0.3502409638554217  0.9999985450032394  \\
            0.35076305220883536  0.9999985450032394  \\
            0.351285140562249  0.9999985450032395  \\
            0.35180722891566263  0.9999985450032393  \\
            0.3523293172690763  0.9999985450032393  \\
            0.35285140562248996  0.9999985450032394  \\
            0.3533734939759036  0.9999985450032393  \\
            0.3538955823293173  0.9999985450032394  \\
            0.35441767068273095  0.9999985450032394  \\
            0.35493975903614455  0.9999985450032394  \\
            0.3554618473895582  0.9999985450032394  \\
            0.3559839357429719  0.9999985450032395  \\
            0.35650602409638554  0.9999985450032394  \\
            0.3570281124497992  0.9999985450032393  \\
            0.35755020080321287  0.9999985450032393  \\
            0.35807228915662653  0.9999985450032391  \\
            0.35859437751004014  0.9999985450032393  \\
            0.3591164658634538  0.9999985450032395  \\
            0.35963855421686747  0.9999985450032393  \\
            0.36016064257028113  0.9999985450032395  \\
            0.3606827309236948  0.9999985450032394  \\
            0.36120481927710846  0.9999985450032394  \\
            0.36172690763052207  0.9999985450032394  \\
            0.36224899598393573  0.9999985450032393  \\
            0.3627710843373494  0.9999985450032393  \\
            0.36329317269076306  0.9999985450032394  \\
            0.3638152610441767  0.9999985450032393  \\
            0.3643373493975904  0.9999985450032394  \\
            0.364859437751004  0.9999985450032393  \\
            0.36538152610441765  0.9999985450032394  \\
            0.3659036144578313  0.9999985450032394  \\
            0.366425702811245  0.9999985450032395  \\
            0.36694779116465864  0.9999985450032394  \\
            0.3674698795180723  0.9999985450032393  \\
            0.36799196787148597  0.9999985450032393  \\
            0.3685140562248996  0.9999985450032393  \\
            0.36903614457831324  0.9999985450032394  \\
            0.3695582329317269  0.9999985450032394  \\
            0.37008032128514057  0.9999985450032393  \\
            0.37060240963855423  0.9999985450032394  \\
            0.3711244979919679  0.9999985450032394  \\
            0.3716465863453815  0.9999985450032394  \\
            0.37216867469879517  0.9999985450032395  \\
            0.37269076305220883  0.9999985450032393  \\
            0.3732128514056225  0.9999985450032393  \\
            0.37373493975903616  0.9999985450032394  \\
            0.3742570281124498  0.9999985450032394  \\
            0.3747791164658634  0.9999985450032393  \\
            0.3753012048192771  0.9999985450032394  \\
            0.37582329317269075  0.9999985450032394  \\
            0.3763453815261044  0.9999985450032393  \\
            0.3768674698795181  0.9999985450032395  \\
            0.37738955823293174  0.9999985450032394  \\
            0.3779116465863454  0.9999985450032393  \\
            0.378433734939759  0.9999985450032394  \\
            0.3789558232931727  0.9999985450032394  \\
            0.37947791164658634  0.9999985450032394  \\
            0.38  0.9999985450032394  \\
        }
        ;
    \addlegendentry {1-periodic unstable}
		% here start period two
		% unstable
    \addplot[color={rgb,1:red,0.8196;green,0.2902;blue,0.0}, name path={323},
	draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.38  1.1517534504595477  \\
            0.37947791164658634  1.1516720051914724  \\
            0.3789558232931727  1.1515891065821084  \\
            0.378433734939759  1.151504738309185  \\
            0.3779116465863454  1.1514188838386266  \\
            0.37738955823293174  1.1513315264213089  \\
            0.3768674698795181  1.1512426490897563  \\
            0.3763453815261044  1.1511522346547762  \\
            0.37582329317269075  1.1510602657020388  \\
            0.3753012048192771  1.1509667245885875  \\
            0.3747791164658634  1.1508715934392921  \\
            0.3742570281124498  1.1507748541432343  \\
            0.37373493975903616  1.1506764883500264  \\
            0.3732128514056225  1.1505764774660634  \\
            0.37269076305220883  1.1504748026507083  \\
            0.37216867469879517  1.1503714448124023  \\
            0.3716465863453815  1.1502663846047065  \\
            0.3711244979919679  1.1501596024222707  \\
            0.37060240963855423  1.150051078396723  \\
            0.37008032128514057  1.1499407923924878  \\
            0.3695582329317269  1.1498287240025216  \\
            0.36903614457831324  1.1497148525439702  \\
            0.3685140562248996  1.149599157053745  \\
            0.36799196787148597  1.149481616284014  \\
            0.3676241523943267  1.1493975903614457  \\
            0.3674698795180723  1.1493619711383005  \\
            0.36694779116465864  1.1492398543976774  \\
            0.366425702811245  1.149115804422995  \\
            0.3659036144578313  1.1489897983593287  \\
            0.36538152610441765  1.1488618130354642  \\
            0.364859437751004  1.1487318249586886  \\
            0.3643373493975904  1.1485998103094794  \\
            0.3638152610441767  1.1484657449360915  \\
            0.36329317269076306  1.148329604349038  \\
            0.3627710843373494  1.1481913637154626  \\
            0.36224899598393573  1.1480509978534017  \\
            0.36172690763052207  1.1479084812259337  \\
            0.36120481927710846  1.147763787935211  \\
            0.3606827309236948  1.1476168917163763  \\
            0.36016064257028113  1.1474677659313557  \\
            0.35963855421686747  1.147316383562528  \\
            0.3591164658634538  1.1471627172062697  \\
            0.35859437751004014  1.147006739066366  \\
            0.35807228915662653  1.1468484209472933  \\
            0.35755020080321287  1.1466877342473643  \\
            0.35722510253862694  1.1465863453815262  \\
            0.3570281124497992  1.1465241703692004  \\
            0.35650602409638554  1.1463573629449124  \\
            0.3559839357429719  1.1461880654006378  \\
            0.3554618473895582  1.1460162468105997  \\
            0.35493975903614455  1.1458418757942541  \\
            0.35441767068273095  1.145664920508278  \\
            0.3538955823293173  1.1454853486383934  \\
            0.3533734939759036  1.1453031273910204  \\
            0.35285140562248996  1.1451182234847563  \\
            0.3523293172690763  1.1449306031416724  \\
            0.35180722891566263  1.1447402320784315  \\
            0.351285140562249  1.1445470754972127  \\
		}
		;
		% stable
    \addplot[color={rgb,1:red,0.8196;green,0.2902;blue,0.0}, name path={323}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            0.35076305220883536  1.1443510980764473  \\
            0.3502409638554217  1.1441522639613544  \\
            0.34971887550200803  1.1439505367542768  \\
            0.3492710451621843  1.1437751004016063  \\
            0.34919678714859437  1.1437456257781895  \\
            0.3486746987951807  1.1435361875361116  \\
            0.34815261044176704  1.1433236985795674  \\
            0.34763052208835343  1.1431081193686745  \\
            0.34710843373493977  1.142889409751368  \\
            0.3465863453815261  1.1426675289519936  \\
            0.34606425702811244  1.14244243555965  \\
            0.3455421686746988  1.1422140875162723  \\
            0.3450200803212851  1.141982442104449  \\
            0.3444979919678715  1.141747455934972  \\
            0.34397590361445785  1.1415090849341014  \\
            0.3434538152610442  1.1412672843305476  \\
            0.3429317269076305  1.1410220086421594  \\
            0.3428092526957858  1.1409638554216868  \\
            0.34240963855421686  1.1407713898772784  \\
            0.3418875502008032  1.1405165917507873  \\
            0.3413654618473896  1.1402581183379152  \\
            0.3408433734939759  1.13999591999675  \\
            0.34032128514056226  1.1397299462780266  \\
            0.3397991967871486  1.1394601459092613  \\
            0.33927710843373493  1.1391864667785137  \\
            0.33875502008032127  1.1389088559177685  \\
            0.3382329317269076  1.1386272594859286  \\
            0.337710843373494  1.1383416227514025  \\
            0.33736966439563165  1.138152610441767  \\
            0.33718875502008033  1.1380508493305757  \\
            0.33666666666666667  1.13775390716884  \\
            0.336144578313253  1.1374526806838334  \\
            0.33562248995983934  1.1371471098838262  \\
            0.3351004016064257  1.1368371337591987  \\
            0.33457831325301207  1.1365226902615007  \\
            0.3340562248995984  1.1362037162820005  \\
            0.33353413654618475  1.135880147629709  \\
            0.3330120481927711  1.1355519190088568  \\
            0.3326812641662907  1.1353413654618474  \\
            0.3324899598393574  1.1352176050488403  \\
            0.33196787148594376  1.1348760810034844  \\
            0.33144578313253015  1.1345296023933138  \\
            0.3309236947791165  1.1341780973361137  \\
            0.3304016064257028  1.1338214926785404  \\
            0.32987951807228916  1.1334597139687859  \\
            0.3293574297188755  1.1330926854285464  \\
            0.32883534136546183  1.1327203299242674  \\
            0.32857175792637344  1.1325301204819278  \\
            0.32831325301204817  1.1323403443609374  \\
            0.32779116465863456  1.1319525187236021  \\
            0.3272690763052209  1.1315590142734855  \\
            0.32674698795180723  1.1311597457244247  \\
            0.32622489959839357  1.130754626220627  \\
            0.3257028112449799  1.1303435673014475  \\
            0.32518072289156624  1.129926478865222  \\
            0.3249238851631336  1.129718875502008  \\
            0.32465863453815264  1.1295005514008623  \\
            0.32413654618473897  1.1290656735049625  \\
            0.3236144578313253  1.1286243509113736  \\
            0.32309236947791165  1.1281764835610362  \\
            0.322570281124498  1.1277219694818001  \\
            0.3220481927710843  1.1272607047437178  \\
            0.32165385443859523  1.1269076305220884  \\
            0.32152610441767066  1.126791050004267  \\
            0.32100401606425705  1.1263095924242406  \\
            0.3204819277108434  1.1258209008529874  \\
            0.3199598393574297  1.1253248593830028  \\
            0.31943775100401606  1.1248213498097297  \\
            0.3189156626506024  1.1243102515758039  \\
            0.31869968390933323  1.1240963855421686  \\
            0.31839357429718873  1.1237871432615607  \\
            0.3178714859437751  1.1232530131555363  \\
            0.31734939759036146  1.122710728306678  \\
            0.3168273092369478  1.1221601536373473  \\
            0.31630522088353413  1.121601151290047  \\
            0.31601373260661025  1.121285140562249  \\
            0.31578313253012047  1.121029848130434  \\
            0.3152610441767068  1.1204449515862334  \\
            0.3147389558232932  1.1198509744069673  \\
            0.31421686746987953  1.1192477614385492  \\
            0.31369477911646587  1.118635154220328  \\
            0.31355881231603105  1.1184738955823292  \\
            0.3131726907630522  1.1180057893759956  \\
            0.31265060240963854  1.1173639417436216  \\
            0.3121285140562249  1.1167119424541936  \\
            0.3116064257028112  1.1160496122942944  \\
            0.3113053184456862  1.1156626506024097  \\
            0.3110843373493976  1.1153720860368799  \\
            0.31056224899598395  1.1146772606502393  \\
            0.3100401606425703  1.1139712408681812  \\
            0.3095180722891566  1.1132538230736901  \\
            0.30922899655199365  1.1128514056224899  \\
            0.30899598393574296  1.11251918874436  \\
            0.3084738955823293  1.1117655191248454  \\
            0.3079518072289157  1.110999462049144  \\
            0.307429718875502  1.1102207850190864  \\
            0.3073099271548568  1.1100401606425703  \\
            0.30690763052208836  1.1094182350135853  \\
            0.3063855421686747  1.1085989470737598  \\
            0.30586345381526103  1.1077658992859662  \\
            0.3055316032683251  1.1072289156626507  \\
            0.30534136546184737  1.106912983931331  \\
            0.30481927710843376  1.1060352576700276  \\
            0.3042971887550201  1.1051424842625188  \\
            0.3038798536000994  1.104417670682731  \\
            0.30377510040160643  1.1042307532301834  \\
            0.30325301204819277  1.1032886556452282  \\
            0.3027309236947791  1.102330050456092  \\
            0.30234284452531374  1.1016064257028113  \\
            0.30220883534136544  1.101349407770515  \\
            0.3016867469879518  1.1003361456539995  \\
            0.3011646586345382  1.0993047107624412  \\
            0.3009102573629607  1.0987951807228915  \\
            0.3006425702811245  1.0982430479829834  \\
            0.30012048192771085  1.0971508012451037  \\
            0.2995983935742972  1.0960384728751147  \\
            0.2995730598645033  1.095983935742972  \\
            0.2990763052208835  1.0948812020866947  \\
            0.29855421686746986  1.0937009156586028  \\
            0.29832378977735496  1.0931726907630521  \\
            0.29803212851405625  1.0924824129777528  \\
            0.2975100401606426  1.091227800326051  \\
            0.2971553550626963  1.0903614457831325  \\
            0.2969879518072289  1.089938740313623  \\
            0.29646586345381526  1.0886025560151336  \\
            0.2960618415162296  1.0875502008032127  \\
            0.2959437751004016  1.0872318486137575  \\
            0.29542168674698793  1.0858058059826952  \\
            0.29503794599856387  1.0847389558232932  \\
            0.2948995983935743  1.0843401966614854  \\
            0.29437751004016066  1.0828147641533097  \\
            0.29407890219719107  1.0819277108433736  \\
            0.293855421686747  1.081238322301067  \\
            0.29333333333333333  1.07960246843832  \\
            0.2931804169556233  1.0791164658634538  \\
            0.29281124497991967  1.0778959263290717  \\
            0.29233867413256215  1.0763052208835342  \\
            0.292289156626506  1.0761315577847386  \\
            0.29176706827309234  1.0742766864534465  \\
            0.29155033649146034  1.0734939759036144  \\
            0.29124497991967874  1.072342622293713  \\
            0.2908121218445528  1.0706827309236948  \\
            0.2907228915662651  1.0703248126187608  \\
            0.2902008032128514  1.0681997714003757  \\
            0.29012130031862204  1.067871485943775  \\
            0.28967871485943775  1.065955128986572  \\
            0.2894752963670264  1.0650602409638554  \\
            0.2891566265060241  1.0635868653765521  \\
            0.2888716979152231  1.0622489959839359  \\
            0.2886345381526104  1.0610757417144427  \\
            0.2883083691651554  1.059437751004016  \\
            0.2881124497991968  1.0583982864743868  \\
            0.2877833393554006  1.0566265060240965  \\
            0.28759036144578315  1.0555255777599564  \\
            0.28729478806800235  1.0538152610441767  \\
            0.2870682730923695  1.0524215791409108  \\
            0.286841032086168  1.051004016064257  \\
            0.2865461847389558  1.04904082565288  \\
            0.28642051361606036  1.0481927710843373  \\
            0.28603179433274034  1.0453815261044177  \\
            0.28602409638554216  1.045321854152216  \\
            0.28567361818131665  1.042570281124498  \\
            0.2855020080321285  1.0411124010700434  \\
            0.28534465897480116  1.0397590361445783  \\
            0.28504379127766866  1.0369477911646587  \\
            0.28497991967871483  1.036297883485752  \\
            0.2847699859356147  1.034136546184739  \\
            0.2845221872386564  1.0313253012048194  \\
            0.2844578313253012  1.0305192094429976  \\
            0.28429951804110015  1.0285140562248996  \\
            0.2841010731308766  1.02570281124498  \\
            0.28393574297188756  1.0230490820957592  \\
            0.2839260326062746  1.0228915662650602  \\
            0.2837736754157524  1.0200803212851406  \\
            0.2836432438970465  1.0172690763052208  \\
            0.28353407204222897  1.0144578313253012  \\
            0.2834455313551196  1.0116465863453816  \\
            0.2834136546184739  1.010344829469521  \\
            0.28337703229054406  1.0088353413654618  \\
            0.28332800953086107  1.0060240963855422  \\
            0.2832979319953554  1.0032128514056224  \\
            0.2832863021771664  1.0004016064257029  \\
            0.2832926502081784  0.9975903614457832  \\
            0.2833165323208988  0.9947791164658635  \\
            0.28335752941883635  0.9919678714859438  \\
            0.2834136546184739  0.9892347176848362  \\
            0.2834152455615135  0.9891566265060241  \\
            0.2834892967400757  0.9863453815261044  \\
            0.28357933386811224  0.9835341365461847  \\
            0.2836850229597218  0.980722891566265  \\
            0.2838060489671061  0.9779116465863453  \\
            0.28393574297188756  0.9752329283383493  \\
            0.2839421132218749  0.9751004016064257  \\
            0.28409289668075954  0.9722891566265061  \\
            0.28425816423843775  0.9694779116465864  \\
            0.2844376669430204  0.9666666666666667  \\
            0.2844578313253012  0.9663753807762686  \\
            0.2846311091106871  0.963855421686747  \\
            0.2848383110370121  0.9610441767068273  \\
            0.28497991967871483  0.9592448180725404  \\
            0.2850590403661517  0.9582329317269076  \\
            0.28529306500624696  0.9554216867469879  \\
            0.2855020080321285  0.9530475671966228  \\
            0.2855402392134712  0.9526104417670683  \\
            0.28580030310803023  0.9497991967871486  \\
            0.28602409638554216  0.9474959746344236  \\
            0.2860731621618743  0.946987951807229  \\
            0.2863585676834883  0.9441767068273093  \\
            0.2865461847389558  0.9424097561298038  \\
            0.286656427701245  0.9413654618473896  \\
            0.28696655664801196  0.9385542168674699  \\
            0.2870682730923695  0.9376702455078446  \\
            0.2872888044627021  0.9357429718875502  \\
            0.28759036144578315  0.9332083508236855  \\
            0.28762309264431907  0.9329317269076305  \\
            0.28796920069143744  0.9301204819277108  \\
            0.2881124497991968  0.9289987601439424  \\
            0.2883270737433876  0.9273092369477912  \\
            0.2886345381526104  0.9249722677435822  \\
            0.2886966137432078  0.9244979919678715  \\
            0.2890776551654622  0.9216867469879518  \\
            0.2891566265060241  0.9211233004525514  \\
            0.28947010757529024  0.9188755020080321  \\
            0.28967871485943775  0.9174266344641752  \\
            0.2898739128268248  0.9160642570281124  \\
            0.2902008032128514  0.9138524769156383  \\
            0.29028897723776037  0.9132530120481928  \\
            0.2907152067853984  0.9104417670682731  \\
            0.2907228915662651  0.9103925822647984  \\
            0.291152464414015  0.9076305220883534  \\
            0.29124497991967874  0.9070524057610035  \\
            0.29160073822024385  0.9048192771084337  \\
            0.29176706827309234  0.9038039047006285  \\
            0.2920599562523862  0.9020080321285141  \\
            0.292289156626506  0.9006404189977095  \\
            0.29253005153929623  0.8991967871485944  \\
            0.29281124497991967  0.8975559197402952  \\
            0.29301096198939586  0.8963855421686747  \\
            0.29333333333333333  0.8945449367717027  \\
            0.293502630295418  0.893574297188755  \\
            0.293855421686747  0.891602496018727  \\
            0.2940050038446679  0.8907630522088353  \\
            0.29437751004016066  0.8887240650700454  \\
            0.29451803463460247  0.8879518072289156  \\
            0.2948995983935743  0.8859055057651879  \\
            0.2950416791935482  0.885140562248996  \\
            0.29542168674698793  0.8831430327628039  \\
            0.29557589850638166  0.8823293172690763  \\
            0.2959437751004016  0.880433177226721  \\
            0.29612065794500886  0.8795180722891566  \\
            0.29646586345381526  0.8777727549073753  \\
            0.2966759272034908  0.876706827309237  \\
            0.2969879518072289  0.8751588380103479  \\
            0.29724168023767655  0.8738955823293173  \\
            0.2975100401606426  0.8725887303381572  \\
            0.29781789520920743  0.8710843373493976  \\
            0.29803212851405625  0.8700599452695483  \\
            0.2984045544337672  0.8682730923694779  \\
            0.29855421686746986  0.8675701862056496  \\
            0.2990016443334671  0.8654618473895582  \\
            0.2990763052208835  0.8651173291666454  \\
            0.2995983935742972  0.862700516616872  \\
            0.2996091443444271  0.8626506024096385  \\
            0.30012048192771085  0.8603251698353419  \\
            0.30022697119345765  0.8598393574297188  \\
            0.3006425702811245  0.8579815289838137  \\
            0.3008551985954384  0.8570281124497992  \\
            0.3011646586345382  0.855667964287386  \\
            0.30149382862922375  0.8542168674698796  \\
            0.3016867469879518  0.8533829620029433  \\
            0.30214286730618795  0.8514056224899599  \\
            0.30220883534136544  0.8511251146309271  \\
            0.3027309236947791  0.848899261047507  \\
            0.3028022464564049  0.8485943775100402  \\
            0.30325301204819277  0.8467039388729128  \\
            0.30347197156890626  0.8457831325301205  \\
            0.30377510040160643  0.8445320862894122  \\
            0.3041521312435709  0.8429718875502008  \\
            0.3042971887550201  0.8423826144482  \\
            0.30481927710843376  0.8402563361560775  \\
            0.30484272010649105  0.8401606425702811  \\
            0.30534136546184737  0.8381620477961889  \\
            0.3055436112467124  0.8373493975903614  \\
            0.30586345381526103  0.8360871359725079  \\
            0.30625499545355866  0.8345381526104417  \\
            0.3063855421686747  0.8340307579689689  \\
            0.30690763052208836  0.8319970227127931  \\
            0.30697682421094985  0.831726907630522  \\
            0.307429718875502  0.8299896069723548  \\
            0.30770904649869296  0.8289156626506025  \\
            0.3079518072289157  0.8279982629523954  \\
            0.30845185280337817  0.8261044176706828  \\
            0.3084738955823293  0.8260223395655121  \\
            0.30899598393574296  0.8240746817351177  \\
            0.3092050350901904  0.8232931726907631  \\
            0.3095180722891566  0.8221424179768471  \\
            0.3099688477517005  0.8204819277108434  \\
            0.3100401606425703  0.8202235479195867  \\
            0.31056224899598395  0.8183285357601547  \\
            0.31074314626114324  0.8176706827309237  \\
            0.3110843373493976  0.8164500484972905  \\
            0.31152810159152017  0.814859437751004  \\
            0.3116064257028112  0.8145831874681301  \\
            0.3121285140562249  0.8127386908319213  \\
            0.31232361529716024  0.8120481927710843  \\
            0.31265060240963854  0.8109092479026483  \\
            0.31312987650632534  0.8092369477911646  \\
            0.3131726907630522  0.8090898897202295  \\
            0.31369477911646587  0.8072938635996901  \\
            0.31394672837334936  0.8064257028112449  \\
            0.31421686746987953  0.8055092369120938  \\
            0.3147389558232932  0.8037352135891077  \\
            0.31477444058975895  0.8036144578313253  \\
            0.3152610441767068  0.8019838340758083  \\
            0.3156128233153101  0.8008032128514057  \\
            0.31578313253012047  0.8002402412156238  \\
            0.31630522088353413  0.7985119910838574  \\
            0.31646209181162344  0.797991967871486  \\
            0.3168273092369478  0.7967993310768096  \\
            0.31732229048845856  0.7951807228915663  \\
            0.31734939759036146  0.7950933846707092  \\
            0.3178714859437751  0.7934090496420348  \\
            0.31819329945771824  0.7923694779116466  \\
            0.31839357429718873  0.7917319321289624  \\
            0.3189156626506024  0.7900678809449944  \\
            0.31907536224515215  0.7895582329317269  \\
            0.31943775100401606  0.7884183982235716  \\
            0.3199598393574297  0.7867743618024362  \\
            0.31996852164691436  0.7867469879518072  \\
            0.3204819277108434  0.7851513718282291  \\
            0.32087264711147756  0.7839357429718875  \\
            0.32100401606425705  0.7835327655794102  \\
            0.32152610441767066  0.7819294904436559  \\
            0.3217879642055694  0.7811244979919679  \\
            0.3220481927710843  0.7803356502392308  \\
            0.322570281124498  0.7787514384720818  \\
            0.32271453606680434  0.7783132530120482  \\
            0.32309236947791165  0.7771813596092847  \\
            0.3236144578313253  0.7756159455564013  \\
            0.32365241714144666  0.7755020080321285  \\
            0.32413654618473897  0.7740686668614958  \\
            0.3246015864088584  0.7726907630522089  \\
            0.32465863453815264  0.7725240034679544  \\
            0.32518072289156624  0.7709963869648611  \\
            0.3255621450361169  0.7698795180722892  \\
            0.3257028112449799  0.7694731051660217  \\
            0.32622489959839357  0.7679633752306837  \\
            0.32653420880173045  0.7670682730923695  \\
            0.32674698795180723  0.7664606278921723  \\
            0.3272690763052209  0.7649685259116917  \\
            0.3275178446607695  0.7642570281124498  \\
            0.32779116465863456  0.7634855024826392  \\
            0.32831325301204817  0.7620107708530662  \\
            0.32851312274602323  0.7614457831325301  \\
            0.32883534136546183  0.7605466958482429  \\
            0.3293574297188755  0.7590890781935068  \\
            0.3295201164319521  0.7586345381526104  \\
            0.32987951807228916  0.7576432097432211  \\
            0.3304016064257028  0.7562024511144858  \\
            0.3305389024004511  0.7558232931726908  \\
            0.3309236947791165  0.7547740795791293  \\
            0.33144578313253015  0.7533499266359464  \\
            0.33156956070852517  0.7530120481927711  \\
            0.33196787148594376  0.7519383732822029  \\
            0.3324899598393574  0.7505305744567098  \\
            0.3326121748579604  0.7502008032128514  \\
            0.3330120481927711  0.7491351901926037  \\
            0.33353413654618475  0.7477434958379594  \\
            0.3336668318670932  0.7473895582329317  \\
            0.3340562248995984  0.7463636600040379  \\
            0.33457831325301207  0.7449878225282007  \\
            0.3347336223447739  0.744578313253012  \\
            0.3351004016064257  0.7436229417422862  \\
            0.33562248995983934  0.74226271572816  \\
            0.33581264056662696  0.7417670682730924  \\
            0.336144578313253  0.7409122227812185  \\
            0.33666666666666667  0.739567365094137  \\
            0.33690398455371123  0.7389558232931727  \\
            0.33718875502008033  0.7382307178949362  \\
            0.337710843373494  0.7369009877783868  \\
            0.3380077561536914  0.736144578313253  \\
            0.3382329317269076  0.7355776683447194  \\
            0.33875502008032127  0.7342628275051466  \\
            0.3391240611246297  0.7333333333333333  \\
            0.33927710843373493  0.7329523409995059  \\
            0.3397991967871486  0.7316521536809799  \\
            0.3402530092215138  0.7305220883534137  \\
            0.34032128514056226  0.7303540274886747  \\
            0.3408433734939759  0.7290682605381628  \\
            0.3413654618473896  0.7277828017728764  \\
            0.3413946707844272  0.727710843373494  \\
            0.3418875502008032  0.7265104663098744  \\
            0.34240963855421686  0.7252392572716415  \\
            0.34254908579530935  0.7248995983935743  \\
            0.3429317269076305  0.7239781124360076  \\
            0.3434538152610442  0.7227209226506596  \\
            0.34371647726352206  0.7220883534136546  \\
            0.34397590361445785  0.7214705627984581  \\
            0.3444979919678715  0.7202271646473302  \\
            0.3448969714617626  0.7192771084337349  \\
            0.3450200803212851  0.7189872029847936  \\
            0.3455421686746988  0.7177573717348672  \\
            0.34606425702811244  0.71652806106976  \\
            0.34609065921270216  0.7164658634538152  \\
            0.3465863453815261  0.715310953407027  \\
            0.34710843373493977  0.7140950378685263  \\
            0.3472975086123149  0.7136546184738956  \\
            0.34763052208835343  0.7128873394896178  \\
            0.34815261044176704  0.711684597877242  \\
            0.3485178444021422  0.7108433734939759  \\
            0.3486746987951807  0.7104859794777891  \\
            0.34919678714859437  0.7092961936241365  \\
            0.34971887550200803  0.70810706134027  \\
            0.34975176073501824  0.7080321285140563  \\
            0.3502409638554217  0.7069292966732172  \\
		}
		;
		\addlegendentry{2-periodic stable}
		% unstable
    \addplot[color={rgb,1:red,0.8196;green,0.2902;blue,0.0}, name path={323},
	draw opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            0.35076305220883536  0.705752948701159  \\
            0.35099919555299774  0.7052208835341366  \\
            0.351285140562249  0.7045833970058396  \\
            0.35180722891566263  0.7034196192001062  \\
            0.35226054115867406  0.7024096385542169  \\
            0.3523293172690763  0.7022580024256229  \\
            0.35285140562248996  0.701106583757475  \\
            0.3533734939759036  0.6999559341044543  \\
            0.3535357063668705  0.6995983935742972  \\
            0.3538955823293173  0.6988133705322567  \\
            0.35441767068273095  0.697674910094564  \\
            0.35482497573464694  0.6967871485943775  \\
            0.35493975903614455  0.696539524367778  \\
            0.3554618473895582  0.6954130464887254  \\
            0.3559839357429719  0.6942874027553816  \\
            0.3561283999665334  0.6939759036144578  \\
            0.35650602409638554  0.6931699074305919  \\
            0.3570281124497992  0.6920560773775309  \\
            0.35744617554104924  0.6911646586345381  \\
            0.35755020080321287  0.6909450726791238  \\
            0.35807228915662653  0.6898428542354024  \\
            0.35859437751004014  0.6887415288938784  \\
            0.35877837265863816  0.6883534136546184  \\
            0.3591164658634538  0.6876473313785352  \\
            0.35963855421686747  0.6865574502472418  \\
            0.3601252766242171  0.6855421686746987  \\
            0.36016064257028113  0.6854691214691152  \\
            0.3606827309236948  0.6843904872261743  \\
            0.36120481927710846  0.6833127993020311  \\
            0.3614867979985903  0.6827309236947792  \\
            0.36172690763052207  0.6822402698194243  \\
            0.36224899598393573  0.6811736632374733  \\
            0.3627710843373494  0.6801080235524277  \\
            0.36286334936690257  0.6799196787148595  \\
            0.36329317269076306  0.6790507239959105  \\
            0.3638152610441767  0.6779960005088582  \\
            0.36425493110249335  0.6771084337349398  \\
            0.3643373493975904  0.6769436416480936  \\
            0.364859437751004  0.6758996436744991  \\
            0.36538152610441765  0.6748566581344025  \\
            0.36566168554055906  0.6742971887550201  \\
            0.3659036144578313  0.6738186290949575  \\
            0.366425702811245  0.6727862062827419  \\
            0.36694779116465864  0.6717548131055526  \\
            0.3670838977224201  0.6714859437751004  \\
            0.3674698795180723  0.6707305994327417  \\
            0.36799196787148597  0.669709606891862  \\
            0.3685140562248996  0.6686896601952973  \\
            0.36852171262456046  0.6686746987951807  \\
            0.36903614457831324  0.6676787654545797  \\
            0.3695582329317269  0.6666690580942662  \\
            0.36997511342565653  0.665863453815261  \\
            0.37008032128514057  0.6656620070285656  \\
            0.37060240963855423  0.6646623572155581  \\
            0.3711244979919679  0.6636637898677723  \\
            0.37144443505088576  0.6630522088353413  \\
            0.3716465863453815  0.6626692901058114  \\
            0.37216867469879517  0.6616806218918689  \\
            0.37269076305220883  0.6606930494277248  \\
            0.3729298509798986  0.6602409638554216  \\
            0.3732128514056225  0.65971065436569  \\
            0.37373493975903616  0.65873282362871  \\
            0.3742570281124498  0.6577561010681214  \\
            0.3744315281917993  0.6574297188755021  \\
            0.3747791164658634  0.6567853805383594  \\
            0.3753012048192771  0.6558182433780032  \\
            0.37582329317269075  0.6548522259928122  \\
            0.37594963948374527  0.6546184738955824  \\
            0.3763453815261044  0.6538927658917808  \\
            0.3768674698795181  0.6529361787269318  \\
            0.37738955823293174  0.6519807221377696  \\
            0.37748436364829124  0.6518072289156627  \\
            0.3779116465863454  0.6510321240580396  \\
            0.378433734939759  0.6500859437182628  \\
            0.3789558232931727  0.6491409039853893  \\
            0.3790358856561061  0.648995983935743  \\
            0.37947791164658634  0.648202784852111  \\
            0.38  0.6472668686633455  \\
        }
        ;
    \addlegendentry {2-periodic unstable}
		% period four
		% unstable
    \addplot[color={rgb,1:red,0.0;green,0.549;blue,0.0}, name path={324}, draw
	opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.38  1.0844821046414341  \\
            0.3797374996575048  1.0847389558232932  \\
            0.37947791164658634  1.0850044460011334  \\
            0.3789558232931727  1.0855387137509356  \\
            0.378433734939759  1.086075035701685  \\
            0.3779116465863454  1.0866134585691671  \\
            0.37738955823293174  1.0871540293525186  \\
            0.37700780724830085  1.0875502008032127  \\
            0.3768674698795181  1.0877028991058864  \\
            0.3763453815261044  1.0882703318705538  \\
            0.37582329317269075  1.0888397273314678  \\
            0.3753012048192771  1.0894111352359594  \\
            0.3747791164658634  1.0899846056044236  \\
            0.37443654914120295  1.0903614457831325  \\
            0.3742570281124498  1.0905691723821154  \\
            0.37373493975903616  1.0911727109353502  \\
            0.3732128514056225  1.0917780828440564  \\
            0.37269076305220883  1.0923853415395335  \\
            0.37216867469879517  1.0929945407063621  \\
            0.3720158307979286  1.0931726907630521  \\
            0.3716465863453815  1.0936269412218798  \\
            0.3711244979919679  1.0942697440971518  \\
            0.37060240963855423  1.0949142022908986  \\
            0.37008032128514057  1.095560373823577  \\
            0.3697383333963524  1.095983935742972  \\
            0.3695582329317269  1.096220313434922  \\
            0.36903614457831324  1.0969043962088316  \\
            0.3685140562248996  1.0975898305438667  \\
            0.36799196787148597  1.098276680159651  \\
            0.3675981482276545  1.0987951807228915  \\
            0.3674698795180723  1.0989749126790889  \\
            0.36694779116465864  1.099704548395618  \\
            0.366425702811245  1.1004351384383368  \\
            0.3659036144578313  1.1011667541812336  \\
            0.36558966918597424  1.1016064257028113  \\
            0.36538152610441765  1.1019181003837082  \\
		}
		;
		% stable
    \addplot[color={rgb,1:red,0.0;green,0.549;blue,0.0}, name path={324}, draw
	opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            0.364859437751004  1.1026980254575567  \\
            0.3643373493975904  1.1034783869075624  \\
            0.3638152610441767  1.1042592665768918  \\
            0.3637090208632635  1.104417670682731  \\
            0.36329317269076306  1.1050839529727372  \\
            0.3627710843373494  1.105919398001394  \\
            0.36224899598393573  1.106754605708784  \\
            0.3619518890917925  1.1072289156626507  \\
            0.36172690763052207  1.1076172529629889  \\
            0.36120481927710846  1.10851518503078  \\
            0.3606827309236948  1.1094118875025374  \\
            0.36031605470784844  1.1100401606425703  \\
            0.36016064257028113  1.1103300581145634  \\
            0.35963855421686747  1.1112991748780754  \\
            0.3591164658634538  1.1122657496729127  \\
            0.3587989429614669  1.1128514056224899  \\
            0.35859437751004014  1.1132653657426776  \\
            0.35807228915662653  1.1143159370496996  \\
            0.35755020080321287  1.1153622166623043  \\
            0.3573994332929932  1.1156626506024097  \\
            0.3570281124497992  1.116481662563512  \\
            0.35650602409638554  1.1176258614188588  \\
            0.3561166661180274  1.1184738955823292  \\
            0.3559839357429719  1.1187975915597004  \\
            0.3554618473895582  1.1200601116500553  \\
            0.35495111612037195  1.121285140562249  \\
            0.35493975903614455  1.1213160689115649  \\
            0.35441767068273095  1.122723812662939  \\
            0.3539029880718118  1.1240963855421686  \\
            0.3538955823293173  1.1241191970959998  \\
            0.3533734939759036  1.1257085726744118  \\
            0.35297407140055775  1.1269076305220884  \\
            0.35285140562248996  1.1273423553274318  \\
            0.3523293172690763  1.129164154633294  \\
            0.35216782813694203  1.129718875502008  \\
            0.35180722891566263  1.1312241327354058  \\
            0.3514879083858288  1.1325301204819278  \\
            0.351285140562249  1.1335854416704103  \\
            0.35093960269219243  1.1353413654618474  \\
            0.35076305220883536  1.1365707727916645  \\
            0.3505295578376776  1.138152610441767  \\
            0.3502669853213172  1.1409638554216868  \\
            0.3502409638554217  1.1416793439344888  \\
            0.35016198894104533  1.1437751004016063  \\
            0.3502295573830216  1.1465863453815262  \\
            0.3502409638554217  1.1467148291465483  \\
            0.35048681752826094  1.1493975903614457  \\
            0.35076305220883536  1.1510712518062214  \\
            0.3509581075175436  1.1522088353413655  \\
            0.351285140562249  1.153525176158754  \\
            0.35167369300580664  1.1550200803212851  \\
            0.35180722891566263  1.155412047165846  \\
            0.3523293172690763  1.1568945994985405  \\
            0.35267455927219726  1.157831325301205  \\
            0.35285140562248996  1.158221019153647  \\
            0.3533734939759036  1.1593368536668245  \\
            0.3538955823293173  1.1604005476697388  \\
            0.35401772154036076  1.1606425702811245  \\
            0.35441767068273095  1.1613145050814906  \\
            0.35493975903614455  1.1621596494223208  \\
            0.3554618473895582  1.1629697033460165  \\
            0.35578449639016446  1.163453815261044  \\
            0.3559839357429719  1.1637152608153756  \\
            0.35650602409638554  1.1643822982517773  \\
            0.3570281124497992  1.1650240341183469  \\
            0.35755020080321287  1.1656415345135218  \\
            0.35807228915662653  1.166235809340213  \\
            0.3580984806413992  1.1662650602409639  \\
            0.35859437751004014  1.1667612977919628  \\
            0.3591164658634538  1.1672658221566579  \\
            0.35963855421686747  1.167752612876967  \\
            0.36016064257028113  1.1682223316258251  \\
            0.3606827309236948  1.1686756094558126  \\
            0.3611602249122515  1.1690763052208835  \\
            0.36120481927710846  1.1691105010519602  \\
            0.36172690763052207  1.1695037603918208  \\
            0.36224899598393573  1.1698839430558365  \\
            0.3627710843373494  1.1702514899524257  \\
            0.36329317269076306  1.1706068236947265  \\
            0.3638152610441767  1.1709503495195717  \\
            0.3643373493975904  1.171282456151972  \\
		}
		;
		\addlegendentry{4-periodic stable}
		% unstable
    \addplot[color={rgb,1:red,0.0;green,0.549;blue,0.0}, name path={324}, draw
	opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            0.364859437751004  1.1716035166188208  \\
            0.36533654895511064  1.1718875502008033  \\
            0.36538152610441765  1.1719124778921204  \\
            0.3659036144578313  1.1721966333923466  \\
            0.366425702811245  1.172471664987893  \\
            0.36694779116465864  1.1727378488878475  \\
            0.3674698795180723  1.1729954511076703  \\
            0.36799196787148597  1.1732447279222238  \\
            0.3685140562248996  1.17348592629507  \\
            0.36903614457831324  1.1737192842854662  \\
            0.3695582329317269  1.173945031434393  \\
            0.37008032128514057  1.1741633891308632  \\
            0.37060240963855423  1.1743745709596753  \\
            0.3711244979919679  1.17457878303169  \\
            0.37144002326898984  1.1746987951807228  \\
            0.3716465863453815  1.1747733020948776  \\
            0.37216867469879517  1.1749570993336123  \\
            0.37269076305220883  1.1751349324381348  \\
            0.3732128514056225  1.175306962153288  \\
            0.37373493975903616  1.175473343991966  \\
            0.3742570281124498  1.1756342284383772  \\
            0.3747791164658634  1.1757897611420118  \\
            0.3753012048192771  1.1759400831028048  \\
            0.37582329317269075  1.1760853308479544  \\
            0.3763453815261044  1.1762256366008317  \\
            0.3768674698795181  1.1763611284423838  \\
            0.37738955823293174  1.1764919304654173  \\
            0.3779116465863454  1.1766181629221266  \\
            0.378433734939759  1.1767399423651985  \\
            0.3789558232931727  1.1768573817828238  \\
            0.37947791164658634  1.1769705907279167  \\
            0.38  1.17707967544182  \\
        }
        ;
    \addlegendentry {4-periodic unstable}
		% unstable
    \addplot[color={rgb,1:red,0.0;green,0.549;blue,0.0}, name path={325}, draw
	opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.38  0.8283042561396174  \\
            0.37947791164658634  0.8274051772910104  \\
            0.3789558232931727  0.8265054197875151  \\
            0.37872329831905444  0.8261044176706828  \\
            0.378433734939759  0.825585857312676  \\
            0.3779116465863454  0.8246503318590176  \\
            0.37738955823293174  0.8237138536723644  \\
            0.3771552193394445  0.8232931726907631  \\
            0.3768674698795181  0.8227569475012064  \\
            0.3763453815261044  0.8217832671802037  \\
            0.37582329317269075  0.8208083053605912  \\
            0.37564866751179077  0.8204819277108434  \\
            0.3753012048192771  0.8198079747171566  \\
            0.3747791164658634  0.8187941982103739  \\
            0.3742570281124498  0.8177787550193889  \\
            0.37420150115526235  0.8176706827309237  \\
            0.37373493975903616  0.8167284554542111  \\
            0.3732128514056225  0.8156723717356538  \\
            0.37281163226495934  0.814859437751004  \\
            0.37269076305220883  0.8146053382314329  \\
            0.37216867469879517  0.8135067784405275  \\
            0.3716465863453815  0.812405867517024  \\
            0.371477165480379  0.8120481927710843  \\
            0.3711244979919679  0.8112756684996237  \\
            0.37060240963855423  0.8101299750801833  \\
            0.37019632033096356  0.8092369477911646  \\
            0.37008032128514057  0.808972237109159  \\
            0.3695582329317269  0.8077794842091364  \\
            0.36903614457831324  0.8065834516725817  \\
            0.3689673543336802  0.8064257028112449  \\
            0.3685140562248996  0.8053467485656717  \\
            0.36799196787148597  0.8041007006966367  \\
            0.3677885805266865  0.8036144578313253  \\
            0.3674698795180723  0.8028233712511056  \\
            0.36694779116465864  0.8015244166721484  \\
            0.3666585727539585  0.8008032128514057  \\
            0.366425702811245  0.8002000559638722  \\
            0.3659036144578313  0.7988449543949793  \\
            0.3655758494537752  0.797991967871486  \\
            0.36538152610441765  0.7974664249294432  \\
		}
		;
		% stable
    \addplot[color={rgb,1:red,0.0;green,0.549;blue,0.0}, name path={324}, draw
	opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            0.364859437751004  0.7960515305706753  \\
            0.3645390196711147  0.7951807228915663  \\
            0.3643373493975904  0.7946107969391847  \\
            0.3638152610441767  0.7931319936994287  \\
            0.3635467855782526  0.7923694779116466  \\
            0.36329317269076306  0.791619916927429  \\
            0.3627710843373494  0.7900725438215891  \\
            0.36259794658186073  0.7895582329317269  \\
            0.36224899598393573  0.7884786259648463  \\
            0.36172690763052207  0.7868573905432011  \\
            0.36169140463289134  0.7867469879518072  \\
            0.36120481927710846  0.785169457124372  \\
            0.36082576095345553  0.7839357429718875  \\
            0.3606827309236948  0.7834499395032744  \\
            0.36016064257028113  0.781672138061191  \\
            0.3600002407172526  0.7811244979919679  \\
            0.35963855421686747  0.7798341443955671  \\
            0.35921383822858605  0.7783132530120482  \\
            0.3591164658634538  0.7779484379498667  \\
            0.35859437751004014  0.7759875209647905  \\
            0.358465458812505  0.7755020080321285  \\
            0.35807228915662653  0.7739502598624198  \\
            0.3577542759400193  0.7726907630522089  \\
            0.35755020080321287  0.7718423644781542  \\
            0.35707963680999827  0.7698795180722892  \\
            0.3570281124497992  0.7696535086020602  \\
            0.35650602409638554  0.7673576332562161  \\
            0.35644038995995614  0.7670682730923695  \\
            0.3559839357429719  0.7649471686081973  \\
            0.35583585363408027  0.7642570281124498  \\
            0.3554618473895582  0.7624155164247867  \\
            0.35526543371482533  0.7614457831325301  \\
            0.35493975903614455  0.7597426190352574  \\
            0.3547284055411285  0.7586345381526104  \\
            0.35441767068273095  0.7569038439431052  \\
            0.3542241035327512  0.7558232931726908  \\
            0.3538955823293173  0.7538685483715699  \\
            0.3537519224445994  0.7530120481927711  \\
            0.3533734939759036  0.7505980832001105  \\
            0.35331131921765757  0.7502008032128514  \\
            0.35290156690379626  0.7473895582329317  \\
            0.35285140562248996  0.7470184280887793  \\
            0.3525220050679053  0.744578313253012  \\
            0.3523293172690763  0.743028718140557  \\
            0.3521725661341185  0.7417670682730924  \\
            0.3518527148686573  0.7389558232931727  \\
            0.35180722891566263  0.7385169329175505  \\
            0.3515614166402887  0.736144578313253  \\
            0.3512992419738391  0.7333333333333333  \\
            0.351285140562249  0.7331643335438905  \\
            0.3510645633630954  0.7305220883534137  \\
            0.3508581283855336  0.727710843373494  \\
            0.35076305220883536  0.726217991016893  \\
            0.35067897786192254  0.7248995983935743  \\
            0.3505266982284869  0.7220883534136546  \\
            0.3504014125335808  0.7192771084337349  \\
            0.3503027104758366  0.7164658634538152  \\
            0.3502409638554217  0.7140725771041323  \\
            0.3502301486764756  0.7136546184738956  \\
            0.3501832191224955  0.7108433734939759  \\
            0.35016204152447555  0.7080321285140563  \\
            0.3501663699595838  0.7052208835341366  \\
            0.35019600066650947  0.7024096385542169  \\
            0.3502409638554217  0.7001027132693585  \\
            0.35025070136771513  0.6995983935742972  \\
            0.3503299009420271  0.6967871485943775  \\
            0.3504338417597543  0.6939759036144578  \\
            0.3505624911336377  0.6911646586345381  \\
            0.3507158672564384  0.6883534136546184  \\
            0.35076305220883536  0.6876090241368128  \\
            0.35089299064470447  0.6855421686746987  \\
            0.35109439899793  0.6827309236947792  \\
            0.351285140562249  0.6803605001284838  \\
            0.351320340164097  0.6799196787148595  \\
            0.35156950253484454  0.6771084337349398  \\
            0.35180722891566263  0.674670663650452  \\
            0.35184339078541116  0.6742971887550201  \\
            0.3521403580646783  0.6714859437751004  \\
            0.3523293172690763  0.6698367858115654  \\
            0.3524616049470377  0.6686746987951807  \\
            0.35280678957393613  0.665863453815261  \\
            0.35285140562248996  0.6655246537039932  \\
            0.3531751060962226  0.6630522088353413  \\
            0.3533734939759036  0.6616348882885968  \\
            0.3535675361124866  0.6602409638554216  \\
            0.3538955823293173  0.6580286097496271  \\
            0.3539839274733838  0.6574297188755021  \\
            0.35441767068273095  0.654660135784078  \\
            0.3544241639206307  0.6546184738955824  \\
            0.35488767595730814  0.6518072289156627  \\
            0.35493975903614455  0.651507886672859  \\
            0.3553750650561919  0.648995983935743  \\
            0.3554618473895582  0.648520290722814  \\
            0.3558863944481054  0.6461847389558233  \\
            0.3559839357429719  0.645673834306452  \\
            0.3564217075122299  0.6433734939759036  \\
            0.35650602409638554  0.6429507539100335  \\
            0.35698109062310157  0.6405622489959839  \\
            0.3570281124497992  0.6403362252673847  \\
            0.35755020080321287  0.6378202750621611  \\
            0.35756453103257846  0.6377510040160642  \\
            0.35807228915662653  0.6354005417984809  \\
            0.35817162710807215  0.6349397590361445  \\
            0.35859437751004014  0.6330585774670149  \\
            0.3588030584365806  0.6321285140562249  \\
            0.3591164658634538  0.6307862650831909  \\
            0.35945909442024737  0.6293172690763053  \\
            0.35963855421686747  0.6285767223535139  \\
            0.36014006107134067  0.6265060240963856  \\
            0.36016064257028113  0.6264241078454071  \\
            0.3606827309236948  0.6243410364131825  \\
            0.3608446203445477  0.6236947791164659  \\
            0.36120481927710846  0.6223070028237344  \\
            0.3615744001873368  0.6208835341365462  \\
            0.36172690763052207  0.6203158103820269  \\
            0.36224899598393573  0.618371611800039  \\
            0.3623292466065859  0.6180722891566265  \\
            0.3627710843373494  0.6164776771423371  \\
            0.3631086271725129  0.6152610441767068  \\
            0.36329317269076306  0.6146165508715596  \\
            0.3638152610441767  0.6127938616617481  \\
            0.3639136972857965  0.6124497991967871  \\
            0.3643373493975904  0.6110135250259325  \\
            0.36474387068209485  0.6096385542168675  \\
		}
		;
		% unstable
    \addplot[color={rgb,1:red,0.0;green,0.549;blue,0.0}, name path={324}, draw
	opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            0.364859437751004  0.6092589342902582  \\
            0.36538152610441765  0.6075429427691895  \\
            0.365599456983716  0.6068273092369478  \\
            0.3659036144578313  0.6058563208990079  \\
            0.366425702811245  0.6041938630290438  \\
            0.3664814435454503  0.6040160642570281  \\
            0.36694779116465864  0.6025684964177772  \\
            0.3673888637346672  0.6012048192771084  \\
            0.3674698795180723  0.6009607674109476  \\
            0.36799196787148597  0.5993864797712526  \\
            0.3683222761792098  0.5983935742971888  \\
            0.3685140562248996  0.597831335338313  \\
            0.36903614457831324  0.5963022108041874  \\
            0.3692823574036785  0.5955823293172691  \\
            0.3695582329317269  0.5947949094756672  \\
            0.37008032128514057  0.5933084424066198  \\
            0.37026920305320066  0.5927710843373494  \\
            0.37060240963855423  0.5918448071620303  \\
            0.3711244979919679  0.5903986489740284  \\
            0.3712829618101355  0.5899598393574297  \\
            0.3716465863453815  0.5889750074615132  \\
            0.37216867469879517  0.587566948538936  \\
            0.3723238378710788  0.58714859437751  \\
            0.37269076305220883  0.5861800826950518  \\
            0.3732128514056225  0.584808036405296  \\
            0.37339209399113854  0.5843373493975904  \\
            0.37373493975903616  0.5834551400091069  \\
            0.3742570281124498  0.5821171285132302  \\
            0.3744880551392062  0.5815261044176707  \\
            0.3747791164658634  0.58079577148341  \\
            0.3753012048192771  0.5794899130812172  \\
            0.3756121128168169  0.578714859437751  \\
            0.37582329317269075  0.5781980115476739  \\
            0.3763453815261044  0.5769225093323355  \\
            0.37676473010347183  0.5759036144578313  \\
            0.3768674698795181  0.5756583006963477  \\
            0.37738955823293174  0.5744114323235947  \\
            0.3779116465863454  0.5731739930089085  \\
            0.37794602204038774  0.5730923694779116  \\
            0.378433734939759  0.5719535630726785  \\
            0.3789558232931727  0.5707431606590636  \\
            0.3791553920515328  0.570281124497992  \\
            0.37947791164658634  0.5695461233224806  \\
            0.38  0.568361175159065  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.498;blue,0.6941}, name path={326}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.38  0.7057238169037092  \\
            0.37947791164658634  0.7074542247514619  \\
            0.3792996322764318  0.7080321285140563  \\
            0.3789558232931727  0.7092216611425228  \\
            0.37847285251699764  0.7108433734939759  \\
            0.378433734939759  0.7109836245456426  \\
            0.3779116465863454  0.712818611334071  \\
            0.377667762852902  0.7136546184738956  \\
            0.37738955823293174  0.7146699596711392  \\
            0.37688420243717924  0.7164658634538152  \\
            0.3768674698795181  0.716529163462459  \\
            0.3763453815261044  0.718468056166322  \\
            0.37612235327551197  0.7192771084337349  \\
            0.37582329317269075  0.7204297215705875  \\
            0.37538265806275256  0.7220883534136546  \\
            0.3753012048192771  0.7224140270653043  \\
            0.3747791164658634  0.7244601041742436  \\
            0.37466472421838837  0.7248995983935743  \\
            0.3742570281124498  0.7265619236308039  \\
            0.37396914209615134  0.727710843373494  \\
            0.37373493975903616  0.7287028036661468  \\
            0.373296369766909  0.7305220883534137  \\
            0.3732128514056225  0.7308898039887823  \\
            0.37269076305220883  0.7331441275789635  \\
            0.37264609938354537  0.7333333333333333  \\
            0.37216867469879517  0.7354813263511718  \\
            0.3720182645680251  0.736144578313253  \\
            0.3716465863453815  0.7378865252267758  \\
            0.3714138545991337  0.7389558232931727  \\
            0.3711244979919679  0.7403702456021642  \\
            0.37083304534207123  0.7417670682730924  \\
            0.37060240963855423  0.7429446387246395  \\
            0.37027605091075355  0.744578313253012  \\
            0.37008032128514057  0.7456239354866286  \\
            0.36974313208764575  0.7473895582329317  \\
            0.3695582329317269  0.7484251054446875  \\
            0.3692346162559228  0.7502008032128514  \\
            0.36903614457831324  0.7513687851224159  \\
            0.3687509265525209  0.7530120481927711  \\
            0.3685140562248996  0.7544805628973603  \\
            0.36829261804299196  0.7558232931726908  \\
            0.36799196787148597  0.7577927532960294  \\
            0.3678604191783457  0.7586345381526104  \\
            0.3674698795180723  0.7613468682230653  \\
            0.36745527754437673  0.7614457831325301  \\
            0.36707477741298244  0.7642570281124498  \\
            0.36694779116465864  0.7652870475731991  \\
            0.36672225049134605  0.7670682730923695  \\
            0.366425702811245  0.7696594914946796  \\
            0.3663997808030309  0.7698795180722892  \\
            0.3661030574263714  0.7726907630522089  \\
            0.3659036144578313  0.7748254885414342  \\
            0.3658383327791971  0.7755020080321285  \\
            0.36560177451011544  0.7783132530120482  \\
            0.36539939820048556  0.7811244979919679  \\
            0.36538152610441765  0.781423923567666  \\
            0.36522576932357126  0.7839357429718875  \\
            0.3650865966809572  0.7867469879518072  \\
            0.36498273056279973  0.7895582329317269  \\
            0.3649146802458344  0.7923694779116466  \\
            0.3648832627639008  0.7951807228915663  \\
            0.36488965260034256  0.797991967871486  \\
            0.36493545007693917  0.8008032128514057  \\
            0.3650227702978232  0.8036144578313253  \\
            0.36515435678999425  0.8064257028112449  \\
            0.36533372744666737  0.8092369477911646  \\
            0.36538152610441765  0.809830571289112  \\
            0.36555790926372894  0.8120481927710843  \\
            0.36583527859452747  0.814859437751004  \\
            0.3659036144578313  0.8154425775100288  \\
            0.3661632150265412  0.8176706827309237  \\
            0.366425702811245  0.8195792631140366  \\
            0.36654958484135813  0.8204819277108434  \\
            0.36694779116465864  0.8229914273800666  \\
            0.36699575493572034  0.8232931726907631  \\
            0.3674698795180723  0.8259159574716901  \\
            0.3675041456863861  0.8261044176706828  \\
            0.36799196787148597  0.8284961951025732  \\
            0.36807839170127266  0.8289156626506025  \\
            0.3685140562248996  0.8308230264502405  \\
            0.368723582813433  0.831726907630522  \\
            0.36903614457831324  0.8329558512954186  \\
            0.3694466171805798  0.8345381526104417  \\
            0.3695582329317269  0.8349340072138319  \\
            0.37008032128514057  0.8367656544206988  \\
            0.37024926574224143  0.8373493975903614  \\
            0.37060240963855423  0.8384821257681914  \\
            0.3711244979919679  0.8401088630121392  \\
            0.3711411320641876  0.8401606425702811  \\
            0.3716465863453815  0.8416330687010798  \\
            0.37212291946447995  0.8429718875502008  \\
            0.37216867469879517  0.8430931659486771  \\
            0.37269076305220883  0.8444738231695254  \\
            0.3732050580952086  0.8457831325301205  \\
            0.3732128514056225  0.8458019785505128  \\
            0.37373493975903616  0.8470663433946174  \\
            0.3742570281124498  0.8482846435785768  \\
            0.3743906244521464  0.8485943775100402  \\
            0.3747791164658634  0.8494551881143447  \\
            0.3753012048192771  0.8505824861879051  \\
            0.3756918003876312  0.8514056224899599  \\
            0.37582329317269075  0.8516722515909418  \\
            0.3763453815261044  0.852724422426606  \\
            0.3768674698795181  0.8537421395058454  \\
            0.3771139315095865  0.8542168674698796  \\
            0.37738955823293174  0.8547305065566603  \\
            0.3779116465863454  0.8556884941613704  \\
            0.378433734939759  0.8566172461813679  \\
            0.3786668854727143  0.8570281124497992  \\
            0.3789558232931727  0.8575233709992959  \\
            0.37947791164658634  0.8584045607326474  \\
            0.38  0.8592601947240178  \\
        }
        ;
    \addlegendentry {8-periodic stable}
    \addplot[color={rgb,1:red,0.0;green,0.498;blue,0.6941}, name path={327}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.38  0.6195445958654313  \\
            0.37947791164658634  0.6199176014179609  \\
            0.3789558232931727  0.6202796028173968  \\
            0.378433734939759  0.6206295170051119  \\
            0.37803513327036986  0.6208835341365462  \\
            0.3779116465863454  0.620960679299833  \\
            0.37738955823293174  0.621260445365315  \\
            0.3768674698795181  0.6215437427769043  \\
            0.3763453815261044  0.621809194009009  \\
            0.37582329317269075  0.6220552311706902  \\
            0.3753012048192771  0.622280085217533  \\
            0.3747791164658634  0.6224817684628605  \\
            0.3742570281124498  0.6226580495676581  \\
            0.37373493975903616  0.6228064200082508  \\
            0.3732128514056225  0.622924050795102  \\
            0.37269076305220883  0.6230077379275765  \\
            0.37216867469879517  0.6230538346974366  \\
            0.3716465863453815  0.6230581684729195  \\
            0.3711244979919679  0.6230159389732125  \\
            0.37060240963855423  0.6229215942387477  \\
            0.37008032128514057  0.622768679461263  \\
            0.3695582329317269  0.6225496524863064  \\
            0.36903614457831324  0.6222556580417024  \\
            0.3685140562248996  0.6218762504451129  \\
            0.36799196787148597  0.6213990515199151  \\
            0.36753141968349634  0.6208835341365462  \\
            0.3674698795180723  0.6207966800843082  \\
            0.36694779116465864  0.6199445155455069  \\
            0.366425702811245  0.6188917111738355  \\
            0.3660838547994319  0.6180722891566265  \\
            0.3659036144578313  0.6174588974054911  \\
            0.36538152610441765  0.6153466663229962  \\
            0.36536283102698963  0.6152610441767068  \\
            0.3650046364111822  0.6124497991967871  \\
            0.36488346719590076  0.6096385542168675  \\
            0.36493485856141045  0.6068273092369478  \\
            0.3651235450922233  0.6040160642570281  \\
            0.36538152610441765  0.6016806541705271  \\
            0.36543013196467267  0.6012048192771084  \\
            0.3658344427231712  0.5983935742971888  \\
            0.3659036144578313  0.5980177458689612  \\
            0.36632707874144005  0.5955823293172691  \\
            0.366425702811245  0.5951181755909076  \\
            0.36690123986977247  0.5927710843373494  \\
            0.36694779116465864  0.5925769458387347  \\
            0.3674698795180723  0.5903120340501657  \\
            0.3675476364890781  0.5899598393574297  \\
            0.36799196787148597  0.5882315000462408  \\
            0.36826146916338437  0.58714859437751  \\
            0.3685140562248996  0.5862566669634137  \\
            0.36903614457831324  0.584371799048786  \\
            0.369045336630222  0.5843373493975904  \\
            0.3695582329317269  0.5826277270620736  \\
            0.369883521579718  0.5815261044176707  \\
            0.37008032128514057  0.5809215388378745  \\
            0.37060240963855423  0.5792932005659763  \\
            0.3707838389215759  0.578714859437751  \\
            0.3711244979919679  0.5777193998845671  \\
            0.3716465863453815  0.5761894349070857  \\
            0.37174162256144005  0.5759036144578313  \\
            0.37216867469879517  0.5747140083193457  \\
            0.37269076305220883  0.573269613230802  \\
            0.37275311796400623  0.5730923694779116  \\
            0.3732128514056225  0.5718692827561469  \\
            0.37373493975903616  0.5704988358819373  \\
            0.3738158736292522  0.570281124497992  \\
            0.3742570281124498  0.5691583670151733  \\
            0.3747791164658634  0.5678509446959649  \\
            0.3749286842793626  0.5674698795180723  \\
            0.3753012048192771  0.5665615754819514  \\
            0.37582329317269075  0.5653064826026606  \\
            0.37609165929143235  0.5646586345381526  \\
            0.3763453815261044  0.5640651510482353  \\
            0.3768674698795181  0.5628514373537031  \\
            0.3773064417848283  0.5618473895582329  \\
            0.37738955823293174  0.5616606480163319  \\
            0.3779116465863454  0.560476571616451  \\
            0.378433734939759  0.5593298585439715  \\
            0.3785652647860483  0.5590361445783133  \\
            0.3789558232931727  0.558177245330331  \\
            0.37947791164658634  0.5570575097909161  \\
            0.37987183192342955  0.5562248995983936  \\
            0.38  0.555953722922155  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.498;blue,0.6941}, name path={328}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.38  1.1809486039487438  \\
            0.37947791164658634  1.1808658245384667  \\
            0.3789558232931727  1.1807773782208881  \\
            0.378433734939759  1.1806829294571048  \\
            0.3779116465863454  1.1805821147402478  \\
            0.37738955823293174  1.1804745396225385  \\
            0.3768674698795181  1.1803597753575792  \\
            0.3766981135713853  1.1803212851405622  \\
            0.3763453815261044  1.1802420538396234  \\
            0.37582329317269075  1.1801190982936327  \\
            0.3753012048192771  1.1799883563301603  \\
            0.3747791164658634  1.1798493371092933  \\
            0.3742570281124498  1.1797015060535654  \\
            0.37373493975903616  1.1795442799215354  \\
            0.3732128514056225  1.1793770211957846  \\
            0.37269076305220883  1.179199031672436  \\
            0.37216867469879517  1.179009545117645  \\
            0.3716465863453815  1.1788077188300432  \\
            0.3711244979919679  1.1785926239156546  \\
            0.37060240963855423  1.1783632340417811  \\
            0.37008032128514057  1.1781184123867845  \\
            0.3695582329317269  1.1778568964409233  \\
            0.36903614457831324  1.1775772802361046  \\
            0.3689136934594001  1.1775100401606426  \\
            0.3685140562248996  1.1772034606581285  \\
            0.36799196787148597  1.1767810191210433  \\
            0.3674698795180723  1.1763291895757226  \\
            0.36694779116465864  1.1758451200617277  \\
            0.366425702811245  1.1753255766257615  \\
            0.3659036144578313  1.1747668768087178  \\
            0.36584128689657797  1.1746987951807228  \\
            0.36538152610441765  1.173401318152029  \\
            0.3648875020686522  1.1718875502008033  \\
            0.36538152610441765  1.1695872398515426  \\
            0.36548902173170916  1.1690763052208835  \\
            0.3659036144578313  1.1685118542647936  \\
            0.366425702811245  1.1678207978390072  \\
            0.36694779116465864  1.1671549171582436  \\
            0.3674698795180723  1.1665134819129026  \\
            0.36767481154368264  1.1662650602409639  \\
            0.36799196787148597  1.1660296268529542  \\
            0.3685140562248996  1.165651711796774  \\
            0.36903614457831324  1.165289305563429  \\
            0.3695582329317269  1.1649417112179954  \\
            0.37008032128514057  1.1646082490002747  \\
            0.37060240963855423  1.1642882569309965  \\
            0.3711244979919679  1.1639810912138344  \\
            0.3716465863453815  1.1636861264563418  \\
            0.37207154012124255  1.163453815261044  \\
            0.37216867469879517  1.1634123872520183  \\
            0.37269076305220883  1.163191754635107  \\
            0.3732128514056225  1.1629801974645015  \\
            0.37373493975903616  1.1627772814001782  \\
            0.3742570281124498  1.1625825900579947  \\
            0.3747791164658634  1.1623957243414837  \\
            0.3753012048192771  1.1622163017699025  \\
            0.37582329317269075  1.1620439558064055  \\
            0.3763453815261044  1.161878335189565  \\
            0.3768674698795181  1.161719103270893  \\
            0.37738955823293174  1.1615659373605052  \\
            0.3779116465863454  1.1614185280826261  \\
            0.378433734939759  1.1612765787422152  \\
            0.3789558232931727  1.1611398047036545  \\
            0.37947791164658634  1.1610079327821157  \\
            0.38  1.160880700647938  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.498;blue,0.6941}, name path={329}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.38  1.1314979347650034  \\
            0.37947791164658634  1.1310838014821056  \\
            0.3789558232931727  1.1306813063236907  \\
            0.378433734939759  1.1302862245173577  \\
            0.3779116465863454  1.1298951963766728  \\
            0.3776764360513384  1.129718875502008  \\
            0.37738955823293174  1.1294211673976702  \\
            0.3768674698795181  1.1288961436514493  \\
            0.3763453815261044  1.128388974395774  \\
            0.37582329317269075  1.1278938309598237  \\
            0.3753012048192771  1.1274061183395463  \\
            0.3747791164658634  1.1269221275868349  \\
            0.37476350412426235  1.1269076305220884  \\
            0.3742570281124498  1.1262955399432237  \\
            0.37373493975903616  1.1256810944337197  \\
            0.3732128514056225  1.1250776741205346  \\
            0.37269076305220883  1.1244805560400744  \\
            0.3723537265649457  1.1240963855421686  \\
            0.37216867469879517  1.1238291428125324  \\
            0.3716465863453815  1.123083769054268  \\
            0.3711244979919679  1.1223477537763644  \\
            0.37060240963855423  1.1216163313196188  \\
            0.37036546408284454  1.121285140562249  \\
            0.37008032128514057  1.1207882039834425  \\
            0.3695582329317269  1.119884017979404  \\
            0.36903614457831324  1.1189822663370232  \\
            0.3687414926992219  1.1184738955823292  \\
            0.3685140562248996  1.1179829730341222  \\
            0.36799196787148597  1.1168575894864115  \\
            0.3674698795180723  1.115727462728793  \\
            0.36743981164004724  1.1156626506024097  \\
            0.36694779116465864  1.1143021624582017  \\
            0.3664279119998276  1.1128514056224899  \\
            0.366425702811245  1.112843103275576  \\
            0.3659036144578313  1.1108816199338378  \\
            0.3656807154099882  1.1100401606425703  \\
            0.36538152610441765  1.1083448386144408  \\
            0.365184115609094  1.1072289156626507  \\
            0.3649257700945371  1.104417670682731  \\
            0.36489626931668684  1.1016064257028113  \\
            0.36508969327198026  1.0987951807228915  \\
            0.36538152610441765  1.0968542259454865  \\
            0.36550980892938467  1.095983935742972  \\
            0.3659036144578313  1.0942706093905605  \\
            0.3661547999128492  1.0931726907630521  \\
            0.366425702811245  1.092300609771869  \\
            0.36694779116465864  1.090635713946534  \\
            0.3670331221197868  1.0903614457831325  \\
            0.3674698795180723  1.0892439454912652  \\
            0.36799196787148597  1.0879399488602923  \\
            0.36814765486821927  1.0875502008032127  \\
            0.3685140562248996  1.0867767796558923  \\
            0.36903614457831324  1.0856993110671684  \\
            0.36951355748858533  1.0847389558232932  \\
            0.3695582329317269  1.0846592248989981  \\
            0.37008032128514057  1.0837249579513533  \\
            0.37060240963855423  1.0828252642291252  \\
            0.3711244979919679  1.0819527607202208  \\
            0.37113926924131924  1.0819277108433736  \\
            0.3716465863453815  1.0811389947898744  \\
            0.37216867469879517  1.0803595218278592  \\
            0.37269076305220883  1.079607339848385  \\
            0.37303647710018867  1.0791164658634538  \\
            0.3732128514056225  1.078876291986588  \\
            0.37373493975903616  1.078173413481221  \\
            0.3742570281124498  1.0775003093306166  \\
            0.3747791164658634  1.0768518077394909  \\
            0.37523018965420263  1.0763052208835342  \\
            0.3753012048192771  1.0762191829566343  \\
            0.37582329317269075  1.07558764988278  \\
            0.3763453815261044  1.0749856910599331  \\
            0.3768674698795181  1.0744086402340116  \\
            0.37738955823293174  1.073852115748461  \\
            0.37773026956738776  1.0734939759036144  \\
            0.3779116465863454  1.0732957842300068  \\
            0.378433734939759  1.0727337087063795  \\
            0.3789558232931727  1.0721993944562973  \\
            0.37947791164658634  1.0716885911535465  \\
            0.38  1.0711973486080257  \\
        }
        ;
\end{axis}

